Pointwise decay of cumulants and scaling regimes of chaotic states

We consider nonequilibrium chaotic states of classical interacting particles in a family of scaling limits motivated by kinetic theory. The particle activity and the strength of the pair interaction are rescaled simultaneously, allowing for both dilute and non-dilute regimes. Using cluster expansion, we derive pointwise bounds for truncated correlation functions (cumulants) of arbitrary order. We cover stable finite-range interactions and repulsive Riesz potentials, including non-integrable tails in bounded macroscopic domains.

==> figures/fig1.tex <==
\resizebox{30em}{14em}{
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (1) at (0,-1) {1};
    \node[shape=circle,draw=black, fill=black, text=white] (2) at (0,3) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (2.5,4) {3};
    \node[shape=circle,draw=black, fill=black,text=white] (4) at (5,2) {4};
    \node[shape=circle,draw=black, fill=black,text=white] (5) at (0,1.5) {5};
    \node[shape=circle,draw=black, fill=black,text=white] (6) at (3,-2) {6};
    \node[shape=circle,draw=black, fill=black,text=white] (7) at (4,-2) {7};
    
    \node[shape=circle,draw=black] (8) at (2.5,1) {8};
    \node[shape=circle,draw=black] (9) at (1.5,1.5) {9};
    \node[shape=circle,draw=black] (10) at (3,2) {10};
    \node[shape=circle,draw=black] (11) at (3,-0.5) {11};
    \node[shape=circle,draw=black] (12) at (7,1.5) {12};
    \node[shape=circle,draw=black] (13) at (5,-1) {13};

    \path [-] (1) edge node[left] {} 
    (5);
    \path [-] (5) edge node[above] {} (9);
    \path [-] (2) edge node[above] {} (9);
    \path [-] (8) edge node[above] {} (9);
    \path [-] (6) edge node[above] {} (11);
    \path [-] (7) edge node[above] {} (11);
    \path [-] (10) edge node[above] {} (3);
    \path [-] (8) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (12);
    \path [-] (8) edge node[above] {} (11);
    \path [-] (11) edge node[above] {} (13);
\end{tikzpicture}
\,\, \vline\vline
\qquad 
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (2) at (0,3) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (2.5,4) {3};
    \node[shape=circle,draw=black, fill=black,text=white] (4) at (5,2) {4};
    \node[shape=circle,draw=black, fill=black,text=white] (5) at (0,1.5) {5};
    \node[shape=circle,draw=black, fill=black,text=white] (6) at (3,-2) {6};
    \node[shape=circle,draw=black, fill=black,text=white] (7) at (4,-2) {7};
    
    \node[shape=circle,draw=black] (8) at (2.5,1) {8};
    \node[shape=circle,draw=black] (9) at (1.5,1.5) {9};
    \node[shape=circle,draw=black] (10) at (3,2) {10};
    \node[shape=circle,draw=black] (11) at (3,-0.5) {11};
    \node[shape=circle,draw=black] (13) at (5,-1) {13};

    \path [-] (5) edge node[above] {} (9);
    \path [-] (2) edge node[above] {} (9);
    \path [-] (8) edge node[above] {} (9);
    \path [-] (6) edge node[above] {} (11);
    \path [-] (7) edge node[above] {} (11);
    \path [-] (10) edge node[above] {} (3);
    \path [-] (8) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (10);
    \path [-] (8) edge node[above] {} (11);
    \path [-] (11) edge node[above] {} (13);
\end{tikzpicture}}

==> figures/fig3.tex <==
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (2) at (0,3) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (2.5,4) {3};
    \node[shape=circle,draw=black, fill=black,text=white] (4) at (5,2) {4};
    \node[shape=circle,draw=black, fill=black,text=white] (5) at (0,1.5) {5};
    \node[shape=circle,draw=black, fill=black,text=white] (6) at (3,-2) {6};
    \node[shape=circle,draw=black, fill=black,text=white] (7) at (4,-2) {7};
    
    \node[shape=circle,draw=black] (8) at (2.5,1) {8};
    \node[shape=circle,draw=black] (9) at (1.5,1.5) {9};
    \node[shape=circle,draw=black] (10) at (3,2) {10};
    \node[shape=circle,draw=black] (11) at (3,-0.5) {11};

    \path [-] (5) edge node[above] {} (9);
    \path [-] (2) edge node[above] {} (9);
    \path [-] (8) edge node[above] {} (9);
    \path [-] (6) edge node[above] {} (11);
    \path [-] (7) edge node[above] {} (11);
    \path [-] (10) edge node[above] {} (3);
    \path [-] (8) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (10);
    \path [-] (8) edge node[above] {} (11);
\end{tikzpicture}

==> figures/fig4.tex <==
\resizebox{32em}{17em}{\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (2) at (0,3) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (2.5,4) {3};
    \node[shape=circle,draw=black, fill=black,text=white] (4) at (5,2) {4};
    \node[shape=circle,draw=black, fill=black,text=white] (5) at (0,1.5) {5};
    \node[shape=circle,draw=black, fill=black,text=white] (6) at (3,-2) {6};
    \node[shape=circle,draw=black, fill=black,text=white] (7) at (4,-2) {7};
    
    \node[shape=circle,draw=black] (8) at (2.5,1) {8};
    \node[shape=circle,draw=black] (9) at (1.5,1.5) {9};
    \node[shape=circle,draw=black] (10) at (3,2) {10};
    \node[shape=circle,draw=black] (11) at (3,-0.5) {11};

    \path [-] (5) edge node[above] {} (9);
    \path [-] (2) edge node[left] {} (5);
    \path [-] (8) edge node[above] {} (9);
    \path [-] (6) edge node[above] {} (11);
    \path [-] (7) edge node[below] {} (6);
    \path [-] (4) edge node[above] {} (3);
    \path [-] (8) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (10);
    \path [-] (8) edge node[above] {} (11);
\end{tikzpicture}
\,\,\vline\vline
\qquad
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (2) at (0,3) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (2.5,4) {3};
    \node[shape=circle,draw=black, fill=black,text=white] (4) at (5,2) {4};
    \node[shape=circle,draw=black, fill=black,text=white] (5) at (0,1.5) {5};
    \node[shape=circle,draw=black, fill=black,text=white] (6) at (3,-2) {6};
    \node[shape=circle,draw=black, fill=black,text=white] (7) at (4,-2) {7};
    
    \node[shape=circle,draw=black] (3') at (2.5,1) {$3'$};
    \node[shape=circle,draw=black] (2') at (1.5,1.5) {$2'$};
    \node[shape=circle,draw=black] (4') at (3,2) {$4'$};
    \node[shape=circle,draw=black] (1') at (3,-0.5) {$1'$};

    \path [-] (5) edge node[above] {} (9);
    \path [-] (2) edge node[left] {} (5);
    \path [-] (8) edge node[above] {} (9);
    \path [-] (6) edge node[above] {} (11);
    \path [-] (7) edge node[below] {} (6);
    \path [-] (4) edge node[above] {} (3);
    \path [-] (8) edge node[above] {} (10);
    \path [-] (4) edge node[above] {} (10);
    \path [-] (8) edge node[above] {} (11);
\end{tikzpicture}}

==> figures/figures-for-local-operations/fig_local-1.tex <==
\resizebox{40em}{8em}{
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white, minimum size=3em] (b1) at (0,3) {$\fix{\gamma}_{k,k}$};
    \node[shape=circle,draw=black, fill=black, text=white,minimum size=3em] (b2) at (5,3) {$\fix{\gamma}_{k',k}$};
    
    \node[shape=circle,draw=black,minimum size=3em] (w1) at (0,0) {$\gamma$};
    \node[shape=circle,draw=black,minimum size=3em] (w2) at (5,0) {$\gamma'$};

    \path [-] (b1) edge node[above] {} (w1);
    \path [-] (w1) edge node[left] {} (w2);
    \path [-] (b2) edge node[above] {} (w2);
    
    
    
    
    \path [-] (w1) edge (-1.5,0);

    \path[-] (b1) edge (-1,4);
    \path[-] (b2) edge (4,4);
    
    
    \path [-] (w2) edge (6.5,0);
    \path [-] (w2) edge (3.5,-1);
\end{tikzpicture}
\qquad
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white, minimum size=3em] (b1) at (0,3) {$\fix{\gamma}_{k,k}$};
    \node[shape=circle,draw=black, fill=black, text=white,minimum size=3em] (b2) at (5,3) {$\fix{\gamma}_{k',k}$};
    
    \node[shape=circle,draw=black,minimum size=3em] (w1) at (0,0) {$\gamma$};
    \node[shape=circle,draw=black,minimum size=3em] (w2) at (5,0) {$\gamma'$};

    \path [-, dotted] (b1) edge node[above] {} (w1);
    \path [-] (b1) edge node[above] {$1/2$} (w2);
    \path [-] (w1) edge node[left] {} (w2);
    
    \path [-] (b2) edge node[above] {} (w2);

    
    \path [-] (w1) edge (-1.5,0);

    \path[-] (b1) edge (-1,4);
    \path[-] (b2) edge (4,4);
    
    
    \path [-] (w2) edge (6.5,0);
    \path [-] (w2) edge (3.5,-1);
    
\end{tikzpicture}
\qquad
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white, minimum size=3em] (b1) at (0,3) {$\fix{\gamma}_{k,k}$};
    \node[shape=circle,draw=black, fill=black, text=white,minimum size=3em] (b2) at (5,3) {$\fix{\gamma}_{k',k}$};
    
    \node[shape=circle,draw=black,minimum size=3em] (w1) at (0,0) {$\gamma$};
    \node[shape=circle,draw=black,minimum size=3em] (w2) at (5,0) {$\gamma'$};

    \path [-, dotted] (b1) edge node[above] {} (w1);
    \path [-, dotted] (b1) edge node[above] {} (w2);
    \path [-] (w1) edge node[left] {} (w2);

    
    \path [-] (b1) edge node[above] {$1/4$} (b2);
    \path [-] (b2) edge node[above] {} (w2);

    
    \path [-] (w1) edge (-1.5,0);

    \path[-] (b1) edge (-1,4);
    \path[-] (b2) edge (4,4);
    
    
    \path [-] (w2) edge (6.5,0);
    \path [-] (w2) edge (3.5,-1);
    
\end{tikzpicture}
}

==> figures/voronoi1.tex <==
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (1) at (0,3) {1};
    \node[shape=circle,draw=black, fill=black,text=white] (2) at (2.5,4) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (5,2) {3};

    \node[shape=circle, draw = black, fill = white, text = black] (4) at (3,0) {4};

    %slope -5/2
    %midpoint (1.25, 3.5)
    \draw[dashed] (0.25, 6.0) to (2.25,1);

    
    %slope 5/4
    %midpoint (3.75,3)
    \draw[dashed] (2.15,1.0) to (5.75,5.5);

    %slope 5
    %midpoint (2.5, 2.5)
    \draw[dashed] (2.0, 0.0) to (2.2, 1.0);
    %\path [-.] (1.25,3.5) edge node[above] {} (2.25,1);
    
   % \path [-] (0.2) edge node[left] {} (0.5);

    \node (a) at (1.1,1.1) {$d_{14}$};
    \node (b) at (2.4,2.5) {$d_{24}$};
    \node (c) at (4.5, 0.9) {$d_{34}$};
   \draw (1) to (4);
   \draw (2) to (4);
   \draw (3) to (4);
\end{tikzpicture}
\,\, \vline\vline
\qquad 
\begin{tikzpicture}
    \node[shape=circle,draw=black, fill=black, text=white] (1) at (0,3) {1};
    \node[shape=circle,draw=black, fill=black,text=white] (2) at (2.5,4) {2};
    \node[shape=circle,draw=black, fill=black,text=white] (3) at (5,2) {3};

    \node[shape=circle, draw = black, fill = white, text = black] (4) at (3,0) {4};

    %slope -5/2
    %midpoint (1.25, 3.5)
    \draw[dashed] (0.25, 6.0) to (2.25,1);

    %slope 5/4
    %midpoint (3.75,3)
    \draw[dashed] (2.15,1.0) to (5.75,5.5);

    %slope 5
    %midpoint (2.5, 2.5)
    \draw[dashed] (2.0, 0.0) to (2.2, 1.0);
    %\path [-.] (1.25,3.5) edge node[above] {} (2.25,1);
    
   % \path [-] (0.2) edge node[left] {} (0.5);

    \node (a) at (3.0,2.8) {$\frac{1}{2}d_{13}$};
    \node (b) at (3.6,3.8) {$\frac{1}{2}d_{23}$};
    \node (c) at (4.5, 0.9) {$d_{34}$};
   \draw (1) to (3);
   \draw (2) to (3);
   \draw (3) to (4);
\end{tikzpicture}
